Initial-boundary value problems for multi-term time-fractional diffusion equations with positive constant coefficients

In this paper, we investigate the well-posedness and the long-time asymptotic behavior for the initial-boundary value problem for multi-term time-fractional diffusion equations, where the time differentiation consists of a finite summation of Caputo derivatives with decreasing orders in (0,1) and positive constant coefficients. By exploiting several important properties of multinomial Mittag-Leffler functions, various estimates follow from the explicit solutions in form of these special functions. Then the uniqueness and continuous dependency upon initial value and source term are established, from which the continuous dependence of solution of Lipschitz type with respect to various coefficients is also verified. Finally, by a Laplace transform argument, it turns out that the decay rate of the solution as time tends to infinity is dominated by the minimum order of the time-fractional derivatives.

==> fig1.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 32.2700, 33.6500)(  2.0000,-34.0000)
% LINE 2 0 3 0 Black White
% 2 200 1800 1200 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 200 1800}%
\special{pa 1200 1800}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 1200 1800 1810 1800
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1200 1800}%
\special{pa 1810 1800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 4 1800 1800 3400 1800 1800 3400 1800 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 1800}%
\special{pa 3400 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1800}%
\special{pa 3334 1780}%
\special{pa 3348 1800}%
\special{pa 3334 1820}%
\special{pa 3400 1800}%
\special{fp}%
\special{pa 1800 3400}%
\special{pa 1800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 200}%
\special{pa 1780 268}%
\special{pa 1800 254}%
\special{pa 1820 268}%
\special{pa 1800 200}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 4 1800 1800 1200 1000 1800 1800 1200 2600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 1800}%
\special{pa 1200 1000}%
\special{dt 0.045}%
\special{pa 1800 1800}%
\special{pa 1200 2600}%
\special{dt 0.045}%
}}%
% LINE 1 0 3 0 Black White
% 4 1200 1000 600 200 1200 2600 600 3400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1200 1000}%
\special{pa 600 200}%
\special{fp}%
\special{pa 1200 2600}%
\special{pa 600 3400}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1800 1800 1200 2600 1200 2600 1200 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1800 1800 1000 1000  4.0688879  2.2142974}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 1800 1800 1200 1000 1200 1000 1200 2600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{pa 1200 2600}%
\special{pa 1193 2595}%
\special{fp}%
\special{pa 1164 2572}%
\special{pa 1159 2567}%
\special{fp}%
\special{pa 1130 2542}%
\special{pa 1125 2537}%
\special{fp}%
\special{pa 1097 2511}%
\special{pa 1092 2506}%
\special{fp}%
\special{pa 1065 2479}%
\special{pa 1060 2473}%
\special{fp}%
\special{pa 1036 2445}%
\special{pa 1031 2439}%
\special{fp}%
\special{pa 1008 2410}%
\special{pa 1003 2404}%
\special{fp}%
\special{pa 982 2374}%
\special{pa 976 2367}%
\special{fp}%
\special{pa 956 2336}%
\special{pa 952 2330}%
\special{fp}%
\special{pa 934 2298}%
\special{pa 929 2292}%
\special{fp}%
\special{pa 912 2259}%
\special{pa 909 2252}%
\special{fp}%
\special{pa 892 2219}%
\special{pa 889 2212}%
\special{fp}%
\special{pa 873 2178}%
\special{pa 871 2170}%
\special{fp}%
\special{pa 859 2135}%
\special{pa 856 2128}%
\special{fp}%
\special{pa 845 2092}%
\special{pa 842 2085}%
\special{fp}%
\special{pa 832 2049}%
\special{pa 830 2041}%
\special{fp}%
\special{pa 822 2005}%
\special{pa 820 1997}%
\special{fp}%
\special{pa 814 1961}%
\special{pa 812 1953}%
\special{fp}%
\special{pa 808 1917}%
\special{pa 806 1909}%
\special{fp}%
\special{pa 804 1872}%
\special{pa 802 1864}%
\special{fp}%
\special{pa 800 1827}%
\special{pa 800 1819}%
\special{fp}%
\special{pa 800 1781}%
\special{pa 800 1773}%
\special{fp}%
\special{pa 802 1736}%
\special{pa 804 1728}%
\special{fp}%
\special{pa 806 1691}%
\special{pa 808 1684}%
\special{fp}%
\special{pa 812 1647}%
\special{pa 814 1639}%
\special{fp}%
\special{pa 820 1603}%
\special{pa 822 1595}%
\special{fp}%
\special{pa 830 1559}%
\special{pa 832 1552}%
\special{fp}%
\special{pa 842 1516}%
\special{pa 845 1508}%
\special{fp}%
\special{pa 856 1473}%
\special{pa 859 1466}%
\special{fp}%
\special{pa 872 1431}%
\special{pa 875 1423}%
\special{fp}%
\special{pa 889 1388}%
\special{pa 893 1382}%
\special{fp}%
\special{pa 909 1348}%
\special{pa 912 1341}%
\special{fp}%
\special{pa 930 1308}%
\special{pa 934 1302}%
\special{fp}%
\special{pa 953 1270}%
\special{pa 958 1264}%
\special{fp}%
\special{pa 977 1233}%
\special{pa 982 1226}%
\special{fp}%
\special{pa 1003 1196}%
\special{pa 1008 1190}%
\special{fp}%
\special{pa 1031 1161}%
\special{pa 1037 1155}%
\special{fp}%
\special{pa 1061 1127}%
\special{pa 1067 1121}%
\special{fp}%
\special{pa 1092 1094}%
\special{pa 1098 1088}%
\special{fp}%
\special{pa 1125 1063}%
\special{pa 1131 1057}%
\special{fp}%
\special{pa 1159 1033}%
\special{pa 1165 1028}%
\special{fp}%
\special{pa 1194 1005}%
\special{pa 1200 1000}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1800 1800 200 600 1800 1800 200 3000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 1800}%
\special{pa 200 600}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 200 3000}%
\special{fp}%
}}%
% LINE 2 5 3 0 Black White
% 2 200 600 200 3000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 3000}%
\special{ip}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1800 1800 2000 1800 2000 1800 600 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1800 1800 200 200  4.0688879  6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1800 1800 2200 1800 2200 1800 200 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1800 1800 400 400  3.7850938  6.2831853}%
}}%
% LINE 3 0 3 0 Black White
% 58 910 1130 240 1800 870 1110 200 1780 840 1080 200 1720 800 1060 200 1660 770 1030 200 1600 740 1000 200 1540 700 980 200 1480 670 950 200 1420 630 930 200 1360 600 900 200 1300 560 880 200 1240 530 850 200 1180 500 820 200 1120 460 800 200 1060 430 770 200 1000 390 750 200 940 360 720 200 880 320 700 200 820 290 670 200 760 260 640 200 700 220 620 200 640 940 1160 300 1800 980 1180 360 1800 950 1270 420 1800 890 1390 480 1800 850 1490 540 1800 820 1580 600 1800 810 1650 660 1800 800 1720 720 1800
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 910 1130}%
\special{pa 240 1800}%
\special{fp}%
\special{pa 870 1110}%
\special{pa 200 1780}%
\special{fp}%
\special{pa 840 1080}%
\special{pa 200 1720}%
\special{fp}%
\special{pa 800 1060}%
\special{pa 200 1660}%
\special{fp}%
\special{pa 770 1030}%
\special{pa 200 1600}%
\special{fp}%
\special{pa 740 1000}%
\special{pa 200 1540}%
\special{fp}%
\special{pa 700 980}%
\special{pa 200 1480}%
\special{fp}%
\special{pa 670 950}%
\special{pa 200 1420}%
\special{fp}%
\special{pa 630 930}%
\special{pa 200 1360}%
\special{fp}%
\special{pa 600 900}%
\special{pa 200 1300}%
\special{fp}%
\special{pa 560 880}%
\special{pa 200 1240}%
\special{fp}%
\special{pa 530 850}%
\special{pa 200 1180}%
\special{fp}%
\special{pa 500 820}%
\special{pa 200 1120}%
\special{fp}%
\special{pa 460 800}%
\special{pa 200 1060}%
\special{fp}%
\special{pa 430 770}%
\special{pa 200 1000}%
\special{fp}%
\special{pa 390 750}%
\special{pa 200 940}%
\special{fp}%
\special{pa 360 720}%
\special{pa 200 880}%
\special{fp}%
\special{pa 320 700}%
\special{pa 200 820}%
\special{fp}%
\special{pa 290 670}%
\special{pa 200 760}%
\special{fp}%
\special{pa 260 640}%
\special{pa 200 700}%
\special{fp}%
\special{pa 220 620}%
\special{pa 200 640}%
\special{fp}%
\special{pa 940 1160}%
\special{pa 300 1800}%
\special{fp}%
\special{pa 980 1180}%
\special{pa 360 1800}%
\special{fp}%
\special{pa 950 1270}%
\special{pa 420 1800}%
\special{fp}%
\special{pa 890 1390}%
\special{pa 480 1800}%
\special{fp}%
\special{pa 850 1490}%
\special{pa 540 1800}%
\special{fp}%
\special{pa 820 1580}%
\special{pa 600 1800}%
\special{fp}%
\special{pa 810 1650}%
\special{pa 660 1800}%
\special{fp}%
\special{pa 800 1720}%
\special{pa 720 1800}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 46 800 1840 200 2440 810 1890 200 2500 810 1950 200 2560 820 2000 200 2620 830 2050 200 2680 840 2100 200 2740 860 2140 200 2800 880 2180 200 2860 890 2230 200 2920 910 2270 200 2980 940 2300 380 2860 960 2340 620 2680 980 2380 860 2500 780 1800 200 2380 720 1800 200 2320 660 1800 200 2260 600 1800 200 2200 540 1800 200 2140 480 1800 200 2080 420 1800 200 2020 360 1800 200 1960 300 1800 200 1900 240 1800 200 1840
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 800 1840}%
\special{pa 200 2440}%
\special{fp}%
\special{pa 810 1890}%
\special{pa 200 2500}%
\special{fp}%
\special{pa 810 1950}%
\special{pa 200 2560}%
\special{fp}%
\special{pa 820 2000}%
\special{pa 200 2620}%
\special{fp}%
\special{pa 830 2050}%
\special{pa 200 2680}%
\special{fp}%
\special{pa 840 2100}%
\special{pa 200 2740}%
\special{fp}%
\special{pa 860 2140}%
\special{pa 200 2800}%
\special{fp}%
\special{pa 880 2180}%
\special{pa 200 2860}%
\special{fp}%
\special{pa 890 2230}%
\special{pa 200 2920}%
\special{fp}%
\special{pa 910 2270}%
\special{pa 200 2980}%
\special{fp}%
\special{pa 940 2300}%
\special{pa 380 2860}%
\special{fp}%
\special{pa 960 2340}%
\special{pa 620 2680}%
\special{fp}%
\special{pa 980 2380}%
\special{pa 860 2500}%
\special{fp}%
\special{pa 780 1800}%
\special{pa 200 2380}%
\special{fp}%
\special{pa 720 1800}%
\special{pa 200 2320}%
\special{fp}%
\special{pa 660 1800}%
\special{pa 200 2260}%
\special{fp}%
\special{pa 600 1800}%
\special{pa 200 2200}%
\special{fp}%
\special{pa 540 1800}%
\special{pa 200 2140}%
\special{fp}%
\special{pa 480 1800}%
\special{pa 200 2080}%
\special{fp}%
\special{pa 420 1800}%
\special{pa 200 2020}%
\special{fp}%
\special{pa 360 1800}%
\special{pa 200 1960}%
\special{fp}%
\special{pa 300 1800}%
\special{pa 200 1900}%
\special{fp}%
\special{pa 240 1800}%
\special{pa 200 1840}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 32 1250 1790 880 1420 1310 1790 900 1380 1370 1790 920 1340 1430 1790 940 1300 1490 1790 960 1260 1550 1790 990 1230 1610 1790 1090 1270 1670 1790 1330 1450 1730 1790 1570 1630 1190 1790 860 1460 1140 1800 850 1510 1080 1800 830 1550 1020 1800 820 1600 960 1800 810 1650 900 1800 810 1710 840 1800 800 1760
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1250 1790}%
\special{pa 880 1420}%
\special{fp}%
\special{pa 1310 1790}%
\special{pa 900 1380}%
\special{fp}%
\special{pa 1370 1790}%
\special{pa 920 1340}%
\special{fp}%
\special{pa 1430 1790}%
\special{pa 940 1300}%
\special{fp}%
\special{pa 1490 1790}%
\special{pa 960 1260}%
\special{fp}%
\special{pa 1550 1790}%
\special{pa 990 1230}%
\special{fp}%
\special{pa 1610 1790}%
\special{pa 1090 1270}%
\special{fp}%
\special{pa 1670 1790}%
\special{pa 1330 1450}%
\special{fp}%
\special{pa 1730 1790}%
\special{pa 1570 1630}%
\special{fp}%
\special{pa 1190 1790}%
\special{pa 860 1460}%
\special{fp}%
\special{pa 1140 1800}%
\special{pa 850 1510}%
\special{fp}%
\special{pa 1080 1800}%
\special{pa 830 1550}%
\special{fp}%
\special{pa 1020 1800}%
\special{pa 820 1600}%
\special{fp}%
\special{pa 960 1800}%
\special{pa 810 1650}%
\special{fp}%
\special{pa 900 1800}%
\special{pa 810 1710}%
\special{fp}%
\special{pa 840 1800}%
\special{pa 800 1760}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 44 1210 2230 800 1820 1250 2210 840 1800 1280 2180 900 1800 1320 2160 960 1800 1350 2130 1020 1800 1390 2110 1080 1800 1420 2080 1140 1800 1450 2050 1210 1810 1490 2030 1270 1810 1520 2000 1330 1810 1560 1980 1390 1810 1590 1950 1450 1810 1630 1930 1510 1810 1660 1900 1570 1810 1690 1870 1630 1810 1730 1850 1690 1810 1180 2260 810 1890 1150 2290 810 1950 1110 2310 830 2030 1080 2340 850 2110 1040 2360 890 2210 1010 2390 970 2350
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1210 2230}%
\special{pa 800 1820}%
\special{fp}%
\special{pa 1250 2210}%
\special{pa 840 1800}%
\special{fp}%
\special{pa 1280 2180}%
\special{pa 900 1800}%
\special{fp}%
\special{pa 1320 2160}%
\special{pa 960 1800}%
\special{fp}%
\special{pa 1350 2130}%
\special{pa 1020 1800}%
\special{fp}%
\special{pa 1390 2110}%
\special{pa 1080 1800}%
\special{fp}%
\special{pa 1420 2080}%
\special{pa 1140 1800}%
\special{fp}%
\special{pa 1450 2050}%
\special{pa 1210 1810}%
\special{fp}%
\special{pa 1490 2030}%
\special{pa 1270 1810}%
\special{fp}%
\special{pa 1520 2000}%
\special{pa 1330 1810}%
\special{fp}%
\special{pa 1560 1980}%
\special{pa 1390 1810}%
\special{fp}%
\special{pa 1590 1950}%
\special{pa 1450 1810}%
\special{fp}%
\special{pa 1630 1930}%
\special{pa 1510 1810}%
\special{fp}%
\special{pa 1660 1900}%
\special{pa 1570 1810}%
\special{fp}%
\special{pa 1690 1870}%
\special{pa 1630 1810}%
\special{fp}%
\special{pa 1730 1850}%
\special{pa 1690 1810}%
\special{fp}%
\special{pa 1180 2260}%
\special{pa 810 1890}%
\special{fp}%
\special{pa 1150 2290}%
\special{pa 810 1950}%
\special{fp}%
\special{pa 1110 2310}%
\special{pa 830 2030}%
\special{fp}%
\special{pa 1080 2340}%
\special{pa 850 2110}%
\special{fp}%
\special{pa 1040 2360}%
\special{pa 890 2210}%
\special{fp}%
\special{pa 1010 2390}%
\special{pa 970 2350}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3500 1700 3500 1800 5 0 0 0
% $x$
\put(35.0000,-18.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White
% 4 1800 0 1800 100 5 0 0 0
% $y$
\put(18.0000,-1.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White
% 4 3100 200 3100 300 5 0 0 0
% $\mathbb C$
\put(31.0000,-3.0000){\makebox(0,0){$\mathbb C$}}%
% STR 2 0 3 0 Black White
% 4 1900 1800 1900 1900 5 0 0 0
% $0$
\put(19.0000,-19.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2900 1800 2900 1900 5 0 0 0
% $R$
\put(29.0000,-19.0000){\makebox(0,0){$R$}}%
% STR 2 0 3 0 Black White
% 4 2100 1600 2100 1700 5 0 0 0
% $\theta$
\put(21.0000,-17.0000){\makebox(0,0){$\theta$}}%
% STR 2 0 3 0 Black White
% 4 2100 1300 2100 1400 5 0 0 0
% $\mu$
\put(21.0000,-14.0000){\makebox(0,0){$\mu$}}%
% STR 2 0 3 0 Black White
% 4 2400 2700 2400 2800 5 0 0 0
% $\gamma(R,\theta)$
\put(24.0000,-28.0000){\makebox(0,0){$\gamma(R,\theta)$}}%
% STR 2 0 3 0 Black White
% 4 500 1700 500 1800 5 0 1 0
% $A$
\put(5.0000,-18.0000){\makebox(0,0){{\colorbox[named]{White}{$A$}}}}%
\put(5.0000,-18.0000){\makebox(0,0){{\colorbox[named]{White}{\color[named]{Black}{$A$}}}}}%
% STR 2 0 3 0 Black White
% 4 1100 1500 1100 1600 5 0 1 0
% $B$
\put(11.0000,-16.0000){\makebox(0,0){{\colorbox[named]{White}{$B$}}}}%
\put(11.0000,-16.0000){\makebox(0,0){{\colorbox[named]{White}{\color[named]{Black}{$B$}}}}}%
% STR 2 0 3 0 Black White
% 4 1200 1850 1200 1950 5 0 1 0
% $-K$
\put(12.0000,-19.5000){\makebox(0,0){{\colorbox[named]{White}{$-K$}}}}%
\put(12.0000,-19.5000){\makebox(0,0){{\colorbox[named]{White}{\color[named]{Black}{$-K$}}}}}%
\end{picture}}%


==> fig2.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 23.1200, 25.6500)(  1.1500,-26.0000)
% VECTOR 2 0 3 0 Black White
% 4 200 1600 2400 1600 1400 2800 1400 200
%
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 200 1600}%
\special{pa 2400 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1600}%
\special{pa 2334 1580}%
\special{pa 2348 1600}%
\special{pa 2334 1620}%
\special{pa 2400 1600}%
\special{fp}%
\special{pa 1400 2800}%
\special{pa 1400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 200}%
\special{pa 1380 268}%
\special{pa 1400 254}%
\special{pa 1420 268}%
\special{pa 1400 200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 2000 800 2000 2400 400 1550 1280 1550 400 1650 1280 1650
%
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2000 800}%
\special{pa 2000 2400}%
\special{fp}%
\special{pa 400 1550}%
\special{pa 1280 1550}%
\special{fp}%
\special{pa 400 1650}%
\special{pa 1280 1650}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1400 1600 1530 1600 1280 1650 1280 1550
%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1400 1600 130 130  3.5363838  2.7468015}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1400 1600 2000 800 2000 800 410 1550
%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1400 1600 1000 1000  3.1920548  5.3558901}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1400 1600 2000 2400 400 1650 2000 2400
%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1400 1600 1000 1000  0.9272952  3.0916343}%
}}%
% STR 2 0 3 0 Black White
% 4 2100 200 2100 300 5 0 0 0
% $\mathbb C$
\put(21.0000,-3.0000){\makebox(0,0){$\mathbb C$}}%
% STR 2 0 3 0 Black White
% 4 2500 1500 2500 1600 5 0 0 0
% $x$
\put(25.0000,-16.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White
% 4 1400 0 1400 100 5 0 0 0
% $y$
\put(14.0000,-1.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White
% 4 2100 600 2100 700 5 0 0 0
% $A$
\put(21.0000,-7.0000){\makebox(0,0){$A$}}%
% STR 2 0 3 0 Black White
% 4 2100 2400 2100 2500 5 0 0 0
% $B$
\put(21.0000,-25.0000){\makebox(0,0){$B$}}%
% STR 2 0 3 0 Black White
% 4 300 1400 300 1500 5 0 0 0
% $C$
\put(3.0000,-15.0000){\makebox(0,0){$C$}}%
% STR 2 0 3 0 Black White
% 4 300 1600 300 1700 5 0 0 0
% $D$
\put(3.0000,-17.0000){\makebox(0,0){$D$}}%
% STR 2 0 3 0 Black White
% 4 2100 1600 2100 1700 5 0 0 0
% $1$
\put(21.0000,-17.0000){\makebox(0,0){$\gamma$}}%
% STR 2 0 3 0 Black White
% 4 1600 1600 1600 1700 5 0 0 0
% $\varepsilon$
\put(16.0000,-17.0000){\makebox(0,0){$\varepsilon$}}%
% STR 2 0 3 0 Black White
% 4 1200 400 1200 500 5 0 0 0
% $\mathrm iR$
\put(12.0000,-5.0000){\makebox(0,0){$\mathrm iR$}}%
% STR 2 0 3 0 Black White
% 4 500 800 500 900 5 0 0 0
% $\mathcal C_1$
\put(5.0000,-9.0000){\makebox(0,0){$\mathcal C_1$}}%
% STR 2 0 3 0 Black White
% 4 500 2200 500 2300 5 0 0 0
% $\mathcal C_3$
\put(5.0000,-23.0000){\makebox(0,0){$\mathcal C_3$}}%
% STR 2 0 3 0 Black White
% 4 1800 450 1800 550 5 0 0 0
% $\mathcal C_2$
\put(18.0000,-5.5000){\makebox(0,0){$\mathcal C_2$}}%
% STR 2 0 3 0 Black White
% 4 1800 2550 1800 2650 5 0 0 0
% $\mathcal C_4$
\put(18.0000,-26.5000){\makebox(0,0){$\mathcal C_4$}}%
% STR 2 0 3 0 Black White
% 4 2100 2000 2100 2100 5 0 0 0
% $\mathcal C_5$
\put(21.0000,-21.0000){\makebox(0,0){$\mathcal C_5$}}%
\end{picture}}%

